Counting $k$-cycles in $5$-connected planar triangulations

We show that every $n$-vertex $5$-connected planar triangulation has at most $9n-50$ many cycles of length $5$ for all $n\ge 20$ and this upper bound is tight. We also show that for every $k\geq 6$, there exists some constant $C(k)$ such that for sufficiently large $n$, every $n$-vertex $5$-connected planar graph has at most $C(k) \cdot n^{\lfloor{k/3}\rfloor}$ many cycles of length $k$. This upper bound is asymptotically tight for all $k\geq 6$.

==> 5_connected_extremal.tikz <==
\begin{tikzpicture}[scale=1, wvertex/.style={circle, draw=red, fill=red, scale=0.3}, bvertex/.style={circle, draw=black, fill=black, scale=0.3},rvertex/.style={circle, draw=red, fill=red, scale=0.3}, sbvertex/.style={circle, draw=black, fill=black, scale=0.1}]
    % Define nodes
    
    \node [bvertex] (a) at (-0.5,0) {};
    \node [bvertex](b) at (0.5,0) {};
    \node [bvertex](c) at (0,1.5) {};
    \node [bvertex](d) at (0,-1.5) {};
    
    \node [bvertex](v1) at (-1,0.5) {};
    \node [bvertex](v2) at (-1.5,0.5) {};
    \node [bvertex](v3) at (-2,0.5) {};
    \node [bvertex](v4) at (-2.5,0.5) {};
    \node [bvertex](v5) at (-3,0.5) {};
    \node [bvertex](v6) at (-3.5,0.5) {};
    \node [bvertex, label={[font=\normalsize] left:$v$}](v7) at (-4.0,0.5) {};
        
    \node [bvertex](u1) at (-1,-0.5) {};
    \node [bvertex](u2) at (-1.5,-0.5) {};
    \node [bvertex](u3) at (-2,-0.5) {};
    \node [bvertex](u4) at (-2.5,-0.5) {};
    \node [bvertex](u5) at (-3,-0.5) {};
    \node [bvertex](u6) at (-3.5,-0.5) {};
    \node [bvertex](u7) at (-4.0,-0.5) {};

    \node [sbvertex] at (-3.15,0){};
    \node [sbvertex] at (-3.25,0){};
    \node [sbvertex] at (-3.35,0){};
    \node [sbvertex] at (3.15,0){};
    \node [sbvertex] at (3.25,0){};
    \node [sbvertex] at (3.35,0){};

    \node [bvertex](w1) at (1,0.5) {};
    \node [bvertex](w2) at (1.5,0.5) {};
    \node [bvertex](w3) at (2,0.5) {};
    \node [bvertex](w4) at (2.5,0.5) {};
    \node [bvertex](w5) at (3,0.5) {};
    \node [bvertex](w6) at (3.5,0.5) {};
    \node [bvertex](w7) at (4.0,0.5) {};
    
    % Outer edges
    \node [bvertex](x1) at (1,-0.5) {};
    \node [bvertex](x2) at (1.5,-0.5) {};
    \node [bvertex](x3) at (2,-0.5) {};
    \node [bvertex](x4) at (2.5,-0.5) {};
    \node [bvertex](x5) at (3,-0.5) {};
    \node [bvertex](x6) at (3.5,-0.5) {};
    \node [bvertex, label={[font=\normalsize] right:$v'$}](x7) at (4.0,-0.5) {};
    

    \node [bvertex] (y1) at (-1.25,0) {};
    \node [bvertex] (y2) at (-1.75,0) {};

    \node [bvertex] (z1) at (1.25,0) {};
    \node [bvertex] (z2) at (1.75,0) {};

    \draw[-] (v7) .. controls (-1,2.4) and (1,2.4) .. (w7);
    
    \draw[-] (u7) .. controls (-1,-2.4) and (1,-2.4) .. (x7);
    
    \draw (a) -- (b);
    \draw (a) -- (v1) -- (v2) -- (v3) -- (v4) -- (v5);
    \draw (a) -- (u1) -- (u2) -- (u3) -- (u4) -- (u5);

    \draw (b) -- (w1) -- (w2) -- (w3) -- (w4) -- (w5);
     \draw (b) -- (x1) -- (x2) -- (x3) -- (x4) -- (x5);
     \draw (w1) -- (x1) -- (z1) -- (x2) -- (z2) -- (x3) -- (w3);
     \draw (x3) -- (w4) -- (x4) -- (w5) -- (x5);
       \draw (v1) -- (u1) -- (y1) -- (u2) -- (y2) -- (u3) -- (v3) -- (u4) -- (v4) -- (u5) -- (v5);
       \draw (w1) -- (z1) -- (w2) -- (z2) -- (w3);
       \draw (v1) -- (y1) -- (v2) -- (y2) -- (v3);
       \draw (y1) -- (y2);
       \draw (z1) -- (z2);
       \draw (c)--(a);  \draw (c)--(b);  \draw (c)--(v1);  \draw (c)--(v2); \draw (c)--(v3); \draw (c)--(v4);  \draw (c)--(v5);\draw (c)--(v6);  \draw (c)--(v7);
       \draw (c)--(w1);  \draw (c)--(w2); \draw (c)--(w3); \draw (c)--(w4);  \draw (c)--(w5); \draw (c)--(w6);  \draw (c)--(w7);
      

     \draw (d)--(a);  \draw (d)--(b);  \draw (d)--(u1);  \draw (d)--(u2); \draw (d)--(u3); \draw (d)--(u4);  \draw (d)--(u5); \draw (d)--(u6);  \draw (d)--(u7);
     \draw (d)--(x1);  \draw (d)--(x2); \draw (d)--(x3); \draw (d)--(x4);  \draw (d)--(x5); \draw (d)--(x6);  \draw (d)--(x7);

     \draw (v5)--(v6) -- (v7) -- (u7) -- (u6) -- (v6) -- (u7); \draw (u6) --(u5);

     \draw (w5)-- (w6) -- (w7) -- (x7) -- (x6) -- (w6);
     \draw (w7) -- (x6) -- (x5);

     \node (I1) at (-4.5,-0.5) {};
     \node (I2) at (4.5,0.5){};
     \draw (v7) -- (I1);\draw (I2) -- (x7);
        
\end{tikzpicture}

==> 5_connected_extremal2.tikz <==
\begin{tikzpicture}[scale=1, wvertex/.style={circle, draw=red, fill=red, scale=0.3}, bvertex/.style={circle, draw=black, fill=black, scale=0.3},rvertex/.style={circle, draw=red, fill=red, scale=0.3}, sbvertex/.style={circle, draw=black, fill=black, scale=0.1}]
    % Define nodes
    
    \node [bvertex] (a) at (-0.5,0) {};
    \node [bvertex](b) at (0.5,0) {};
    \node [bvertex](c) at (0,1.5) {};
    \node [bvertex](d) at (0,-1.5) {};
    
    \node [bvertex](v1) at (-1,0.5) {};
    \node [bvertex](v2) at (-1.5,0.5) {};
    \node [bvertex](v3) at (-2,0.5) {};
    \node [bvertex](v4) at (-2.5,0.5) {};
    \node [bvertex](v5) at (-3,0.5) {};
    \node [bvertex](v6) at (-3.5,0.5) {};
    \node [bvertex, label={[font=\normalsize] left:$v$}](v7) at (-4.0,0.5) {};
        
    \node [bvertex](u1) at (-1,-0.5) {};
    \node [bvertex](u2) at (-1.5,-0.5) {};
    \node [bvertex](u3) at (-2,-0.5) {};
    \node [bvertex](u4) at (-2.5,-0.5) {};
    \node [bvertex](u5) at (-3,-0.5) {};
    \node [bvertex](u6) at (-3.5,-0.5) {};
    \node [bvertex](u7) at (-4.0,-0.5) {};

    \node [sbvertex] at (-3.15,0){};
    \node [sbvertex] at (-3.25,0){};
    \node [sbvertex] at (-3.35,0){};
    \node [sbvertex] at (3.15,0){};
    \node [sbvertex] at (3.25,0){};
    \node [sbvertex] at (3.35,0){};

    \node [bvertex](w1) at (1,0.5) {};
    \node [bvertex](w2) at (1.5,0.5) {};
    \node [bvertex](w4) at (2,0.5) {};
    \node [bvertex](w5) at (2.5,0.5) {};
    \node [bvertex](w6) at (3,0.5) {};
    \node [bvertex](w7) at (3.5,0.5) {};
    
    % Outer edges
    \node [bvertex](x1) at (1,-0.5) {};
    \node [bvertex](x2) at (1.5,-0.5) {};
    \node [bvertex](x3) at (2,-0.5) {};
    \node [bvertex](x4) at (2.5,-0.5) {};
    \node [bvertex](x5) at (3,-0.5) {};
    \node [bvertex](x6) at (3.5,-0.5) {};
    \node [bvertex, label={[font=\normalsize] right:$v'$}](x7) at (4.0,-0.5) {};
    

    \node [bvertex] (y1) at (-1.25,0) {};
    \node [bvertex] (y2) at (-1.75,0) {};

    \node [bvertex] (z1) at (1.25,0) {};
    \node [bvertex] (z2) at (1.75,0) {};

    \draw[-] (v7) .. controls (-1,2.4) and (1,2.4) .. (w7);
    
    \draw[-] (u7) .. controls (-1,-2.4) and (1,-2.4) .. (x7);
    
    \draw (a) -- (b);
    \draw (a) -- (v1) -- (v2) -- (v3) -- (v4) -- (v5);
    \draw (a) -- (u1) -- (u2) -- (u3) -- (u4) -- (u5);

    \draw (b) -- (w1) -- (w2)  -- (w4) -- (w5);
     \draw (b) -- (x1) -- (x2) -- (x3) -- (x4) -- (x5);
     \draw (w1) -- (x1) -- (z1) -- (x2) -- (z2) -- (x3) -- (w4);
     \draw (x3) -- (w4) -- (x4) -- (w5) -- (x5);
       \draw (v1) -- (u1) -- (y1) -- (u2) -- (y2) -- (u3) -- (v3) -- (u4) -- (v4) -- (u5) -- (v5);
       \draw (w1) -- (z1) -- (w2) -- (z2) -- (w4);
       \draw (v1) -- (y1) -- (v2) -- (y2) -- (v3);
       \draw (y1) -- (y2);
       \draw (z1) -- (z2);
       \draw (c)--(a);  \draw (c)--(b);  \draw (c)--(v1);  \draw (c)--(v2); \draw (c)--(v3); \draw (c)--(v4);  \draw (c)--(v5);\draw (c)--(v6);  \draw (c)--(v7);
       \draw (c)--(w1);  \draw (c)--(w2); \draw (c)--(w4);  \draw (c)--(w5); \draw (c)--(w6);  \draw (c)--(w7);
      

     \draw (d)--(a);  \draw (d)--(b);  \draw (d)--(u1);  \draw (d)--(u2); \draw (d)--(u3); \draw (d)--(u4);  \draw (d)--(u5); \draw (d)--(u6);  \draw (d)--(u7);
     \draw (d)--(x1);  \draw (d)--(x2); \draw (d)--(x3); \draw (d)--(x4);  \draw (d)--(x5); \draw (d)--(x6);  \draw (d)--(x7);

     \draw (v5)--(v6) -- (v7) -- (u7) -- (u6) -- (v6) -- (u7); \draw (u6) --(u5);

     \draw (w5)-- (w6) -- (w7) -- (x7) -- (x6);
     \draw (w6)--(x5);
     \draw (w7) -- (x6) -- (x5);

     \node (I1) at (-4.5,-0.5) {};
     \node (I2) at (4,0.5){};
     \draw (v7) -- (I1);\draw (I2) -- (x7);
        
\end{tikzpicture}

==> Ci.tikz <==
\begin{tikzpicture}[scale=1, wvertex/.style={circle, draw=red, fill=red, scale=0.2}, bvertex/.style={circle, draw=black, fill=black, scale=0.2},rvertex/.style={circle, draw=red, fill=red, scale=0.2}, sbvertex/.style={circle, draw=black, fill=black, scale=0.1}] % Adjust scale as needed

% Define the vertices of the outer pentagon
\foreach \i in {1,...,5} {
  \node [bvertex] (A\i) at (72*\i+18:1.5) {}; % 18 degrees rotation for initial orientation
}

\node at ($(A1)+ (0,-0.5)$) {$x_{i-1}$};
\node at ($(A2)+ (-0.4,0)$) {$d_{i-1}$};
\node at ($(A3)+ (-0.4,-0.1)$) {$c_{i-1}$};
\node at ($(A4)+ (0.4,-0.1)$) {$b_{i-1}$};
\node at ($(A5)+ (0.4,0)$) {$a_{i-1}$};

  \node [bvertex] (u1) at ($(A1)+(0,0.8)$) {};
  \node at ($(u1)+(0.3,0.1)$) {$u_{i}$};

  \draw (u1)--(A1);
  \draw (u1)--(A2);
  \draw (u1)--(A5);

  

\draw (A1) -- (A2) -- (A3) -- (A4) -- (A5) -- (A1);

\node [sbvertex] at (0,0.1){};
\node [sbvertex] at (0.2,0.1){};
\node [sbvertex] at (-0.2,0.1){};
\end{tikzpicture}

==> G11.tikz <==
\begin{tikzpicture}[scale=1, wvertex/.style={circle, draw=red, fill=red, scale=0.2}, bvertex/.style={circle, draw=black, fill=black, scale=0.2},rvertex/.style={circle, draw=red, fill=red, scale=0.2}, sbvertex/.style={circle, draw=black, fill=black, scale=0.1}] % Adjust scale as needed

% Define the vertices of the outer pentagon
\foreach \i in {1,...,5} {
  \node [bvertex] (A\i) at (72*\i+18:1.5) {}; % 18 degrees rotation for initial orientation
}

% Draw the outer pentagon
\draw (A1) -- (A2) -- (A3) -- (A4) -- (A5) -- (A1);

% Define the vertices of the inner pentagon (flipped)
\foreach \i in {1,...,5} {
  \node [bvertex] (B\i) at (72*\i+18+180:0.7) {}; % Added 180 degrees to flip
}

% Draw the inner pentagon
\draw (B1) -- (B2) -- (B3) -- (B4) -- (B5) -- (B1);

\node [bvertex] (C) at (0,0) {};

\draw (C) -- (B1);
\draw (C) -- (B2);
\draw (C) -- (B3);
\draw (C) -- (B4);
\draw (C) -- (B5);

\draw (A3) -- (B1) --(A4) -- (B2) -- (A5) --(B3) --(A1) -- (B4) --(A2) --(B5) --(A3);

\end{tikzpicture}

==> H2_case1.tikz <==
\begin{tikzpicture}[scale=1, wvertex/.style={circle, draw=red, fill=red, scale=0.2}, bvertex/.style={circle, draw=black, fill=black, scale=0.2},rvertex/.style={circle, draw=red, fill=red, scale=0.2}, sbvertex/.style={circle, draw=black, fill=black, scale=0.1}] % Adjust scale as needed

% Define the vertices of the outer pentagon
\foreach \i in {1,...,5} {
  \node [bvertex] (A\i) at (72*\i+18:1.5) {}; % 18 degrees rotation for initial orientation
}

\node at ($(A1)+ (0.3,0.1)$) {$x_0$};
\node at ($(A2)+ (-0.2,0.25)$) {$d_0$};
\node at ($(A3)+ (-0.3,-0.1)$) {$c_0$};
\node at ($(A4)+ (0.3,-0.1)$) {$b_0$};
\node at ($(A5)+ (0.2,0.25)$) {$a_0$};

  \node [bvertex] (u1) at ($(A1)+(0,1)$) {};
  \node at ($(u1)+(0.3,0.1)$) {$u_1$};

  \draw (u1)--(A1);
  \draw (u1)--(A2);
  \draw (u1)--(A5);

  
  \node [bvertex] (u2) at (72*5+18:2.5) {};
  \node at ($(u2)+(0.2,0.2)$) {$u_2$};
  \draw (u2)--(u1);
  \draw (u2)--(A5);
  \draw (u2)--(A4);
% Draw the outer pentagon
\draw (A1) -- (A2) -- (A3) -- (A4) -- (A5) -- (A1);

% Define the vertices of the inner pentagon (flipped)
\foreach \i in {1,...,5} {
  \node [bvertex] (B\i) at (72*\i+18+180:0.7) {}; % Added 180 degrees to flip
}

% Draw the inner pentagon
\draw (B1) -- (B2) -- (B3) -- (B4) -- (B5) -- (B1);

\node [bvertex] (C) at (0,0) {};

\draw (C) -- (B1);
\draw (C) -- (B2);
\draw (C) -- (B3);
\draw (C) -- (B4);
\draw (C) -- (B5);

\draw (A3) -- (B1) --(A4) -- (B2) -- (A5) --(B3) --(A1) -- (B4) --(A2) --(B5) --(A3);

\end{tikzpicture}

==> H2_case2.tikz <==
\begin{tikzpicture}[scale=1, wvertex/.style={circle, draw=red, fill=red, scale=0.2}, bvertex/.style={circle, draw=black, fill=black, scale=0.2},rvertex/.style={circle, draw=red, fill=red, scale=0.2}, sbvertex/.style={circle, draw=black, fill=black, scale=0.1}] % Adjust scale as needed

% Define the vertices of the outer pentagon
\foreach \i in {1,...,5} {
  \node [bvertex] (A\i) at (72*\i+18:1.5) {}; % 18 degrees rotation for initial orientation
}

\node at ($(A1)+ (0.3,0.1)$) {$x_0$};
\node at ($(A2)+ (-0.2,0.25)$) {$d_0$};
\node at ($(A3)+ (-0.3,-0.1)$) {$c_0$};
\node at ($(A4)+ (0.3,-0.05)$) {$b_0$};
\node at ($(A5)+ (0.2,0.25)$) {$a_0$};

  \node [bvertex] (u1) at ($(A1)+(0,1)$) {};
  \node at ($(u1)+(0.3,0.1)$) {$u_1$};

  \draw (u1)--(A1);
  \draw (u1)--(A2);
  \draw (u1)--(A5);

  
  \node [bvertex] (u2) at ($(A4)+(0.5,-0.5)$) {};
  \node at ($(u2)+(0.2,-0.2)$) {$u_2$};
  \draw (u2)--(A3);
  \draw (u2)--(A5);
  \draw (u2)--(A4);
% Draw the outer pentagon
\draw (A1) -- (A2) -- (A3) -- (A4) -- (A5) -- (A1);

% Define the vertices of the inner pentagon (flipped)
\foreach \i in {1,...,5} {
  \node [bvertex] (B\i) at (72*\i+18+180:0.7) {}; % Added 180 degrees to flip
}

% Draw the inner pentagon
\draw (B1) -- (B2) -- (B3) -- (B4) -- (B5) -- (B1);

\node [bvertex] (C) at (0,0) {};

\draw (C) -- (B1);
\draw (C) -- (B2);
\draw (C) -- (B3);
\draw (C) -- (B4);
\draw (C) -- (B5);

\draw (A3) -- (B1) --(A4) -- (B2) -- (A5) --(B3) --(A1) -- (B4) --(A2) --(B5) --(A3);

\end{tikzpicture}

==> H3.tikz <==
\begin{tikzpicture}[scale=1, wvertex/.style={circle, draw=red, fill=red, scale=0.2}, bvertex/.style={circle, draw=black, fill=black, scale=0.2},rvertex/.style={circle, draw=red, fill=red, scale=0.2}, sbvertex/.style={circle, draw=black, fill=black, scale=0.1}] % Adjust scale as needed

% Define the vertices of the outer pentagon
\foreach \i in {1,...,5} {
  \node [bvertex] (A\i) at (72*\i+18:1.5) {}; % 18 degrees rotation for initial orientation
}

\node at ($(A1)+ (0.3,0.1)$) {$x_0$};
\node at ($(A2)+ (-0.2,0.25)$) {$d_0$};
\node at ($(A3)+ (-0.3,-0.05)$) {$c_0$};
\node at ($(A4)+ (0.3,-0.05)$) {$b_0$};
\node at ($(A5)+ (0.2,0.25)$) {$a_0$};

  \node [bvertex] (u1) at ($(A1)+(0,0.8)$) {};
  \node at ($(u1)+(0.3,0.1)$) {$u_1$};

  \draw (u1)--(A1);
  \draw (u1)--(A2);
  \draw (u1)--(A5);

  
  \node [bvertex] (u2) at ($(A4)+(0.5,-0.5)$) {};
  \node at ($(u2)+(0.2,-0.2)$) {$u_2$};
  \draw (u2)--(A3);
  \draw (u2)--(A5);
  \draw (u2)--(A4);


\node [bvertex] (u3) at ($(A3)+(-0.5,-0.5)$) {};
  \node at ($(u3)+(-0.2,-0.2)$) {$u_3$};
  \draw (u3)--(A3);
  \draw (u3)--(A2);
  \draw (u3)--(u2);
  
% Draw the outer pentagon
\draw (A1) -- (A2) -- (A3) -- (A4) -- (A5) -- (A1);

% Define the vertices of the inner pentagon (flipped)
\foreach \i in {1,...,5} {
  \node [bvertex] (B\i) at (72*\i+18+180:0.7) {}; % Added 180 degrees to flip
}

% Draw the inner pentagon
\draw (B1) -- (B2) -- (B3) -- (B4) -- (B5) -- (B1);

\node [bvertex] (C) at (0,0) {};

\draw (C) -- (B1);
\draw (C) -- (B2);
\draw (C) -- (B3);
\draw (C) -- (B4);
\draw (C) -- (B5);

\draw (A3) -- (B1) --(A4) -- (B2) -- (A5) --(B3) --(A1) -- (B4) --(A2) --(B5) --(A3);

\end{tikzpicture}

==> H4.tikz <==
\begin{tikzpicture}[scale=1, wvertex/.style={circle, draw=red, fill=red, scale=0.2}, bvertex/.style={circle, draw=black, fill=black, scale=0.2},rvertex/.style={circle, draw=red, fill=red, scale=0.2}, sbvertex/.style={circle, draw=black, fill=black, scale=0.1}] % Adjust scale as needed

% Define the vertices of the outer pentagon
\foreach \i in {1,...,5} {
  \node [bvertex] (A\i) at (72*\i+18:1.5) {}; % 18 degrees rotation for initial orientation
}

\node at ($(A1)+ (0.3,0.1)$) {$x_0$};
\node at ($(A2)+ (-0.2,0.25)$) {$d_0$};
\node at ($(A3)+ (-0.3,-0.05)$) {$c_0$};
\node at ($(A4)+ (0.3,-0.05)$) {$b_0$};
\node at ($(A5)+ (0.2,0.25)$) {$a_0$};

  \node [bvertex] (u1) at ($(A1)+(0,0.8)$) {};
  \node at ($(u1)+(0.3,0.1)$) {$u_1$};

  \draw (u1)--(A1);
  \draw (u1)--(A2);
  \draw (u1)--(A5);

  
  \node [bvertex] (u2) at ($(A4)+(0.5,-0.5)$) {};
  \node at ($(u2)+(0.27,-0.05)$) {$u_2$};
  \draw (u2)--(A3);
  \draw (u2)--(A5);
  \draw (u2)--(A4);


\node [bvertex] (u3) at ($(A3)+(-0.5,-0.5)$) {};
  \node at ($(u3)+(-0.2,-0.2)$) {$u_3$};
  \draw (u3)--(A3);
  \draw (u3)--(A2);
  \draw (u3)--(u2);

   \node [bvertex] (u4) at ($(u2)+(0.5,-0.5)$) {};
  \node at ($(u4)+(0.2,-0.2)$) {$u_4$};
  \draw (u4)--(A5);
  \draw (u4)--(u2);
  \draw (u4)--(u3); 
  
% Draw the outer pentagon
\draw (A1) -- (A2) -- (A3) -- (A4) -- (A5) -- (A1);

% Define the vertices of the inner pentagon (flipped)
\foreach \i in {1,...,5} {
  \node [bvertex] (B\i) at (72*\i+18+180:0.7) {}; % Added 180 degrees to flip
}

% Draw the inner pentagon
\draw (B1) -- (B2) -- (B3) -- (B4) -- (B5) -- (B1);

\node [bvertex] (C) at (0,0) {};

\draw (C) -- (B1);
\draw (C) -- (B2);
\draw (C) -- (B3);
\draw (C) -- (B4);
\draw (C) -- (B5);

\draw (A3) -- (B1) --(A4) -- (B2) -- (A5) --(B3) --(A1) -- (B4) --(A2) --(B5) --(A3);

\end{tikzpicture}

==> Hp_case1.tikz <==
\begin{tikzpicture}[scale=1, wvertex/.style={circle, draw=red, fill=red, scale=0.2}, bvertex/.style={circle, draw=black, fill=black, scale=0.2},rvertex/.style={circle, draw=red, fill=red, scale=0.2}, sbvertex/.style={circle, draw=black, fill=black, scale=0.1}] % Adjust scale as needed

% Define the vertices of the outer pentagon
\foreach \i in {1,...,5} {
  \node [bvertex] (A\i) at (72*\i+18:1.5) {}; % 18 degrees rotation for initial orientation
}

\node at ($(A1)+ (0.3,0.1)$) {$x_p$};
\node at ($(A2)+ (-0.2,0.25)$) {$d_p$};
\node at ($(A3)+ (-0.3,-0.1)$) {$c_p$};
\node at ($(A4)+ (0.3,-0.1)$) {$b_p$};
\node at ($(A5)+ (0.7,0.25)$) {$a_p(=u_p)$};

  \node [bvertex] (u1) at ($(A1)+(0,0.8)$) {};
  \node at ($(u1)+(0.3,0.25)$) {$u_{p+1}$};

  \draw (u1)--(A1);
  \draw (u1)--(A2);
  \draw (u1)--(A5);

  
  \node [bvertex] (u2) at (72*5+18:0.8) {};
  \node at ($(u2)+(-0.4,-0.2)$) {$x_{p-1}$};
  \draw (u2)--(A1);
  \draw (u2)--(A5);
  \draw (u2)--(A4);
% Draw the outer pentagon
\draw (A1) -- (A2) -- (A3) -- (A4) -- (A5) -- (A1);

\node [sbvertex] at (-0.5,0.1) {};
\node [sbvertex] at (-0.7,0.1) {};
\node [sbvertex] at (-0.3,0.1) {};
\end{tikzpicture}

==> Hp_case2.tikz <==
\begin{tikzpicture}[scale=1, wvertex/.style={circle, draw=red, fill=red, scale=0.2}, bvertex/.style={circle, draw=black, fill=black, scale=0.2},rvertex/.style={circle, draw=red, fill=red, scale=0.2}, sbvertex/.style={circle, draw=black, fill=black, scale=0.1}] % Adjust scale as needed

% Define the vertices of the outer pentagon
\foreach \i in {1,...,5} {
  \node [bvertex] (A\i) at (72*\i+18:1.5) {}; % 18 degrees rotation for initial orientation
}

\node at ($(A1)+ (0.3,0.1)$) {$x_p$};
\node at ($(A2)+ (-0.2,0.25)$) {$d_p$};
\node at ($(A3)+ (-0.3,-0.1)$) {$c_p$};
\node at ($(A4)+ (0.8,-0.1)$) {$b_p(=u_p)$};
\node at ($(A5)+ (0.2,0.25)$) {$a_p$};

  \node [bvertex] (u1) at ($(A1)+(0,0.8)$) {};
  \node at ($(u1)+(0.3,0.25)$) {$u_{p+1}$};

  \draw (u1)--(A1);
  \draw (u1)--(A2);
  \draw (u1)--(A5);

  
   \node [bvertex] (u2) at ($(A4)+(-0.5,0.5)$) {};
  \node at ($(u2)+(-0.3,0.2)$) {$x_{p-1}$};
  \draw (u2)--(A3);
  \draw (u2)--(A5);
  \draw (u2)--(A4);
% Draw the outer pentagon
\draw (A1) -- (A2) -- (A3) -- (A4) -- (A5) -- (A1);

\node [sbvertex] at (0,0.2) {};
\node [sbvertex] at (-0.2,0.2) {};
\node [sbvertex] at (0.2,0.2) {};

\end{tikzpicture}

==> blow-up2.tikz <==
% Define the 5×2 fan‐grid as a TikZ pic
\tikzset{
  pics/fanGrid/.style={
    code={
      %—— parameters ——
      \def\cell{0.4}   % spacing between black columns
      \def\half{0.2}   % half the vertical spacing between the black rows

      %—— red apices ——
      \node[red,circle,fill,scale=0.3] (T) at (2*\cell,  2) {};
      \node[red,circle,fill,scale=0.3]          at (2*\cell, -2) {};

      %—— black nodes + all edges ——
      \foreach \i in {0,...,4} {
        \pgfmathsetmacro\x{\i*\cell}
        % nodes
        \node[black,circle,fill,scale=0.3] at (\x,  \half) {};
        \node[black,circle,fill,scale=0.3] at (\x, -\half) {};
        % fan edges
        \draw (T) -- (\x,\half)  (\x,-\half) -- (2*\cell,-2);
        % verticals
        \draw (\x,\half) -- (\x,-\half);
        % horizontals + ↙ diagonals
        \ifnum\i<4
          \pgfmathtruncatemacro{\j}{\i+1}
          \draw (\x,\half) -- ({\j*\cell},\half)
                (\x,-\half) -- ({\j*\cell},-\half)
                ({\j*\cell},\half) -- (\x,-\half);
        \fi
      }
    }
  }
}

% Draw four rotated copies sharing their red apices at the corners of a 4×4 square
\begin{tikzpicture}
  % bottom side: from (0,0) to (4,0), rotate fanGrid –90° about its center
    \pic at (2,0.8)[rotate=-90] {fanGrid};

    \pic at (3.2,2)[rotate=0] {fanGrid};

    \pic at (2,3.2)[rotate=90] {fanGrid};

    \pic at (0.8,2)[rotate=180] {fanGrid};


\draw (1.8,0.8)-- (0.8,1.8);
\draw (0.8,2.2) -- (1.8,3.2);
\draw (2.2,3.2) -- (3.2,2.2);
\draw (3.2,1.8) -- (2.2,0.8);
\draw (0.8,1.8) -- (2.2,0.8)--(3.2,2.2)--(1.8,3.2)--(0.8,1.8)--(3.2,2.2);

\end{tikzpicture}

==> blow_up.tikz <==
% Define the 5×2 fan‐grid as a TikZ pic
\tikzset{
  pics/fanGrid/.style={
    code={
      %—— parameters ——
      \def\cell{0.4}   % spacing between black columns
      \def\half{0.2}   % half the vertical spacing between the black rows

      %—— red apices ——
      \node[red,circle,fill,scale=0.3] (T) at (2*\cell,  2) {};
      \node[red,circle,fill,scale=0.3]          at (2*\cell, -2) {};

      %—— black nodes + all edges ——
      \foreach \i in {0,...,4} {
        \pgfmathsetmacro\x{\i*\cell}
        % nodes
        \node[black,circle,fill,scale=0.3] at (\x,  \half) {};
        \node[black,circle,fill,scale=0.3] at (\x, -\half) {};
        % fan edges
        \draw (T) -- (\x,\half)  (\x,-\half) -- (2*\cell,-2);
        % verticals
        \draw (\x,\half) -- (\x,-\half);
        % horizontals + ↙ diagonals
        \ifnum\i<4
          \pgfmathtruncatemacro{\j}{\i+1}
          \draw (\x,\half) -- ({\j*\cell},\half)
                (\x,-\half) -- ({\j*\cell},-\half)
                ({\j*\cell},\half) -- (\x,-\half);
        \fi
      }
    }
  }
}

% Draw four rotated copies sharing their red apices at the corners of a 4×4 square
\begin{tikzpicture}
  % bottom side: from (0,0) to (4,0), rotate fanGrid –90° about its center
    \pic at (2,0.8)[rotate=-90] {fanGrid};

    \pic at (3.2,2)[rotate=0] {fanGrid};

    \pic at (2,3.2)[rotate=90] {fanGrid};

    \pic at (0.8,2)[rotate=180] {fanGrid};

\end{tikzpicture}

==> diamond.tikz <==
\begin{tikzpicture}[
    scale=1,
    wvertex/.style={circle, draw=red,   fill=red,   scale=0.3},
    bvertex/.style={circle, draw=black, fill=black, scale=0.3},
    rvertex/.style={circle, draw=red,   fill=red,   scale=0.3},
    sbvertex/.style={circle, draw=black, fill=black, scale=0.1}
  ]
  % top and bottom apices (centered at x=2.8)
  \node[rvertex] (T) at (2.8,2) {};
  \node[rvertex] (B) at (2.8,-2) {};

  % grid of 8×2 internal nodes with 0.8cm spacing
  \foreach \i in {0,...,7} {
    \pgfmathsetmacro{\x}{0.8*\i}
    \node[bvertex] (U\i) at (\x, 0.4)  {};
    \node[bvertex] (L\i) at (\x,-0.4) {};
  }

  % fan edges from top apex
  \foreach \i in {0,...,7}
    \draw (T) -- (U\i);

  % fan edges to bottom apex
  \foreach \i in {0,...,7}
    \draw (L\i) -- (B);

  % horizontal edges in each row
  \foreach \i in {0,...,6} {
    \pgfmathtruncatemacro{\j}{\i+1}
    \draw (U\i) -- (U\j);
    \draw (L\i) -- (L\j);
  }

  % vertical edges between the two rows
  \foreach \i in {0,...,7}
    \draw (U\i) -- (L\i);

  % diagonal ↙ edges
  \foreach \i in {0,...,6} {
    \pgfmathtruncatemacro{\j}{\i+1}
    \draw (U\j) -- (L\i);
  }

\end{tikzpicture}
